Numerical modeling of laser cooling in molecules: From simple diatomics to polyatomics and radioactive species

Optical Bloch equations and rate equations serve as powerful tools to model light-matter interactions from textbook-like two-level atoms to the complex internal dynamics of molecules. A particular challenge in this context is posed by molecular laser cooling, where many dozens or hundreds of levels need to be taken into account for a comprehensive modeling. Here, we present MoleCool, a numerically efficient Python toolbox to implement and solve the corresponding differential equation systems. We illustrate both the capabilities of the toolbox and some of the intricacies of molecular laser cooling by educational examples, which range from simple Rabi oscillations to spontaneous and coherent cooling schemes for various currently studied or considered molecular species. This includes, in particular, a comprehensive modeling of laser cooling dynamics with full hyperfine structure resolution in radioactive radium monofluoride (RaF), as well as studies of other complex species such as barium monofluoride (BaF) and ytterbium monohydroxide (YbOH).

==> CodeStructure.tex <==
%% Class diagram
%% Author: Remus Mihail Prunescu
%\documentclass[9pt]{scrbook}
%\usepackage[a4paper,margin=1cm]{geometry}
%\usepackage{tikz}
%
%\begin{document}
\usetikzlibrary{positioning,shapes,shadows,arrows,arrows.meta,shapes.geometric,shapes.misc}

	\tikzstyle{abstract}=[rectangle, draw=black, rounded corners, fill=blue!30, drop shadow,
	font=\sffamily, anchor=north, text=black, text width=5cm, rectangle split parts=3, align=flush left]%, text justified
	\tikzstyle{comment}=[rectangle, draw=black, rounded corners, fill=yellow!20, drop shadow,
	text centered, anchor=north, text=black, text width=2cm]
	\tikzstyle{arrowComp}=[{Straight Barb}-{diamond},>=triangle 90, thick ]
	\tikzstyle{arrow}=[-{Straight Barb},>=triangle 90, thick ]
	\tikzstyle{arrowInh}=[->,>=open triangle 90, thick ]
	\tikzstyle{textInh} = {near end, font=\ttfamily}
	\tikzstyle{line}=[-, thick]
	\begin{center}
		\begin{tikzpicture}[node distance=2cm,auto]
			\node (System) [abstract, rectangle split, rectangle split parts=3]
			{\hyphenchar\font=-1
				\large{System}
				\nodepart{second}
				calc\_OBEs(),
				calc\_rateeqs(),
				calc\_trajectory(),
				calc\_Rabi\_freqs(),
				plot\_all(), plot\_N(), plot\_Nsum(), plot\_Nscatt(), plot\_Nscattrate(), plot\_dt(), plot\_v(), plot\_r(), plot\_F(), draw\_levels(), plot\_spectrum()
				\nodepart{third}
				lasers, levels, Bfield,
				Nscatt, Nscattrate, photons, F, N, N0, t, v, r, v0, r0,
				steadystate, multiprocessing
			};
			\node (Levelsystem) [abstract, rectangle split,  below =1cm of System]
			{\hyphenchar\font=-1
				\large{Levelsystem}
				\nodepart{second}
				add\_add\_levels(), add\_electronicstate(),
				calc\_branratios(),
				calc\_dMat(),
				calc\_freq(),
				calc\_muMat(),		
				calc\_M\_indices(),	calc\_Gamma(),
				print\_properties(), reset\_properties(), plot\_transition\_spectrum()
				\nodepart{third}
				states, electronic\_states, grstates, exstates,
				dMat, dMat\_red, wavelengths, vibrbranch,
				N, lNum, uNum, load\_constants, Isat, Isat\_eff
				
			};
		

		
		
		
			\node (Bfield) [abstract, rectangle split,  left=1cm of System, yshift=1cm]
			{\hyphenchar\font=-1
				\large{Bfield}
				\nodepart{second}
				turnon(), turnon\_earth(),
				reset(),
				get\_remix\_matrix()
				\nodepart{third}
				strength, direction, angle, axisforangle, Bvec\_sphbasis,
			};


			\node (Lasersystem) [abstract, rectangle split,  below=1cm of Bfield]
			{\hyphenchar\font=-1
				\large{Lasersystem}
				\nodepart{second}
				add(), add\_sidebands(), get\_intensity\_func(), I\_tot(),
				getarr(), plot\_I\_1D(), plot\_I\_2D(), check\_config(), plot\_spectrum()
				\nodepart{third}
				pNum, I\_sum, P\_sum, freq\_pol\_switch
				
			};
			\node (Laser) [abstract, rectangle split,  below=1cm of Lasersystem]
			{\hyphenchar\font=-1
				\large{Laser}
				\nodepart{third}
				omega, I, P, k, kabs, lamb, f, E, phi, r\_k, w, FWHM, beta, f\_q, 		pol\_switching, pol, freq\_Rabi
			};



			\node (ElectronicGrState) [abstract, rectangle split,  right=1cm of Levelsystem, yshift=-1.3cm]
			{\hyphenchar\font=-1
				\large{ElectronicGrState}
				\nodepart{second}
				add\_lossstate(), del\_lossstate(), print\_remix\_matrix()
				\nodepart{third}
				has\_lossstate
			};

			\node (ElectronicExState) [abstract, rectangle split,  above=0.6cm of ElectronicGrState]
			{\hyphenchar\font=-1
				\large{ElectronicExState}
				\nodepart{second}
				\nodepart{third}
				Gamma
			};

		\node (ElectronicState) [abstract, rectangle split,  above=0.8cm of ElectronicExState]
		{\hyphenchar\font=-1
			\large{ElectronicState}
			\nodepart{second}
			add(), state\_exists(), load\_states(), draw\_levels(),
			print\_properties(), set\_init\_props()
			\nodepart{third}
			states, N, freq, gfac, v\_max
		};

			
			\node (State) [abstract, rectangle split,  above=1cm of ElectronicState]
			{\hyphenchar\font=-1
				\large{State}
				\nodepart{second}
				is\_equal\_without\_mF(), copy(), check\_QuNrvals()
				\nodepart{third}
				QuNrs, is\_lossstate, QuNrs\_without\_mF			
			};

			%%%% LEFT
			\draw[arrowComp] (Bfield) -- node [near end,above] {} (System);
%			\draw[arrowComp] (Bfield.east) -- ++(0.4,0) |- node [text width=0.4cm,near end,above] {1} ([yshift=1cm]System.west);
%			\draw[arrowComp] (Lasersystem.east) -- ++(0.4,0) |- node [text width=0.4cm,near end,above] {1} ([yshift=-1cm]System.west);
			\draw[arrowComp] (Lasersystem) -- node [text width=0.3cm,near end,above] {} (System);
			\draw[arrowComp] (Laser.north) -- node [near end,font=\ttfamily] {} (Lasersystem.south);
		
			%%% CENTER
			\draw[arrowComp] (Levelsystem) -- node [near end] {} (System);
			
			%%% RIGHT
			\draw[arrowComp] (State) -- node [near end,font=\ttfamily] {} (ElectronicState);
			\draw[arrowComp] (ElectronicExState.west) -- node [near end,font=\ttfamily] {} (Levelsystem);
			\draw[arrowComp] (ElectronicGrState.west) -- node [near end,xshift=0.2cm,font=\ttfamily, above] {} (Levelsystem);	
			
			\draw[arrowInh] (ElectronicState) -- (ElectronicExState);
			\draw[arrowInh] ([xshift=2cm]ElectronicState.south) -- ([xshift=2cm] ElectronicGrState.north);
			
		\end{tikzpicture}
	\end{center}
	
	
%\end{document}

